A two-field dark energy model with cubic contractions of the Riemann tensor

The paper proposes a novel cosmological model based on a two-field scenario, where the two fields are independently coupled with a specific invariant, based on cubic contractions of the Riemann tensor. After obtaining the modified Friedmann equations and the specific Klein-Gordon relations, the investigation studies the corresponding physical features by adopting the linear stability theory in a quintom scenario case where the coupling functions and potential energies have an exponential behavior. The corresponding investigation revealed a high complexity of the phase space structure, with various stationary points which can explain different aspects in the evolution of our Universe, the matter dominated epoch, and the late time accelerated stage. The present model can represent a viable solution to the dark energy problem due to the high complexity of the phase space and the existence of the scaling solutions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

